Optimal Delegation in a Multidimensional World

We study a model of delegation in which a principal takes a multidimensional action and an agent has private information about a multidimensional state. We provide necessary and sufficient conditions for an arbitrary mechanism to maximize the principal's expected payoff. A key step shows that a function is the indirect utility of an incentive-compatible mechanism if and only if it is convex and lies below the agent's full-discretion payoff. We apply our optimality conditions to convex delegation sets and characterize when a single budget optimally links decisions. Linking can preserve discretion even when separate delegation would eliminate it. Optimal linking can also require a nonconvex delegation set, even with uniformly distributed types. If the principal cares little about aligned decisions, every optimal mechanism randomizes: risk in an aligned decision provides incentives in the biased ones at little cost to her.

==> figures/small-bias-band.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\footnotesize, line cap=round, line join=round,
  >=Stealth,
  bandguide/.style={black!38,line width=.4pt,densely dashed},
  banddim/.style={<->,black!75,line width=.5pt},
  bandnormal/.style={black!80,line width=.85pt},
  bandfrontier/.style={blue!55!black,line width=1.15pt},
  every node/.style={inner sep=2pt}]
\definecolor{bandblue}{RGB}{38,94,148}
\definecolor{bandred}{RGB}{176,66,48}

\coordinate (A) at (1.1,1.4);
\coordinate (Ap) at (2.15,.77);
\coordinate (N) at (3.2,4.4);
\coordinate (Np) at (3.965,4.4);
\coordinate (B) at (2.465,1.4);
\fill[bandblue!13] (A)--(N)--(Np)--(B)--cycle;
\node[bandblue] at (2.72,3.05) {$T_\varepsilon$};
\fill[bandblue!30] (A)--(B)--(Ap)
  plot[domain=2.15:1.1,samples=35]
  (\x,{1.4-.7*(\x-1.1)+(2/21)*(\x-1.1)^2}) --cycle;
\draw[black!50,line width=.6pt] (.25,4.4)--(5.25,4.4);
\node[anchor=south west,text=black!70] at (.25,4.44) {north edge};
\draw[bandred,line width=2pt] (N)--(Np);
\draw[bandnormal] (A)--(N);
\draw[bandnormal] (Ap)--(Np);
\draw[bandfrontier,bandblue,domain=.55:3.25,samples=60]
  plot (\x,{1.4-.7*(\x-1.1)+(2/21)*(\x-1.1)^2});
\node[bandblue,anchor=west] at (3.28,.33) {boundary};

\draw[bandguide] (N)--(3.2,5.02);
\draw[bandguide] (Np)--(3.965,5.02);
\draw[banddim] (3.2,4.9)--node[above] {$\varepsilon$}(3.965,4.9);
\node[anchor=south east] at (3.14,4.42) {$(t,1)$};
\node[anchor=south west] at (4.01,4.42) {$(t+\varepsilon,1)$};
\draw[bandred,line width=.45pt] (3.65,4.36)--(4.38,3.94);
\node[anchor=west,bandred] at (4.38,3.94) {$-\beta\varepsilon$};

\draw[bandguide] (-.25,4.4)--(.22,4.4);
\draw[bandguide] (-.25,1.4)--(A);
\draw[banddim] (-.14,1.4)--node[left] {$1-a_2(t)$}(-.14,4.4);
\draw[bandblue,line width=.7pt] (A)--(B);
\draw[banddim] (1.15,1.4)--node[above=3pt,xshift=4pt] {$w_\varepsilon$}(2.415,1.4);
\fill[bandblue] (A) circle (1.6pt);
\fill[bandblue] (Ap) circle (1.6pt);
\draw[bandblue,fill=white,line width=.6pt] (B) circle (1.4pt);
\node[anchor=north east] at (1.04,1.32) {$a(t)$};
\node[anchor=north] at (2.15,.67) {$a(t+\varepsilon)$};
\draw[black!55,line width=.45pt] (1.9,1.19)--(3.22,1.92)--(3.55,1.92);
\node[anchor=west] at (3.55,1.92) {$O(\varepsilon^2)$};

\end{tikzpicture}

